Post-training an LLM for RAG? Train on Self-Generated Demonstrations

Large language models (LLMs) often struggle with knowledge intensive NLP tasks, such as answering "Who won the latest World Cup?" because the knowledge they learn during training may be insufficient or outdated. Conditioning generation on retrieved documents -- a technique known as retrieval augmented generation (RAG) -- mitigates these shortcomings by allowing the model to leverage in-context information. Practitioners can improve LLM RAG performance by fine-tuning on retrieval-augmented instructions, but must beware that this can cause undesirable model behaviors like hallucinations. We attribute this degradation to the fact that the training data is likely to be out-of-distribution for the model and may suffer from quality issues, such as misalignment between retrievals and target responses (since retrievals are frequently added post-hoc). We propose a recipe for training RAG-enabled LLMs using self-generated demonstrations, thereby avoiding training on out-of-distribution text and integrating retrievals into the LLM responses. We evaluate our method on knowledge intensive question answering (QA) tasks and show that our method teaches LLMs to properly handle in-context retrievals and abstain from questions it will likely get wrong. Compared to conventional RA-IT methods, our method prevents model degradation in non-RAG settings while exhibiting superior QA performance.

==> fig/baseline.tex <==
\documentclass[margin=1cm]{standalone}

\usepackage{tikz}
\usetiklibrary{positioning}

\begin{document}
\begin{tikzpicture}[node distance=8mm, rounded corners]
  \node[draw] (pretrain) {Instruct model};
  \node[draw, above=of pretrain] (instruct) {Retrieval-tuned instruct model}
    edge[latex-] node[right, font=\smaller, near start] (sft) {Train on \sethlcolor{pink}\hl{OOD} data} (pretrain);
  \node[draw, below=of pretrain] (ours) {Self-demo+retrieval-tuned instruct model (ours)}
    edge[latex-] node[right, font=\smaller, near start] (sdrait) {Train on \sethlcolor{green}\hl{in-distribution} data} (pretrain);
  \node[left=2.5 of instruct] (rair) {Retrieval-augmented instruction-response pairs};
  \node[
    below=5mm of rair,
    text width=2cm,
    label=above:Instruction,
    draw,
    font=\smaller,
  ] (question) {
    What color is the roof of the Frederick Krause Mini Mansion? 
  };
  \node[
    left=1mm of question.north west,
    text width=2cm,
    label=above:Retrieval,
    draw,
    anchor=north east,
    font=\smaller,
  ] (retrieval) {
    The Frederick Krause Mini Mansion is a historic\ldots
  };
  \node[
    right=1mm of question.north east, 
    anchor=north west,
    text width=2cm,
    fill=pink,
    label=above:Response,
    draw,
    font=\smaller,
  ] (answer) {
    Grey and pink
  };
  \node[below=1mm of answer, fill=green, text width=2cm, draw, font=\smaller] (selfdemo) {According to the passage, the colors are gray-blue and rose.};
  \node[draw, fit={(rair) (question) (retrieval) (answer) (selfdemo)}] (data) {};
  \draw (answer.east) to[out=north east, in=south, looseness=0.5] (sft.west);
  \draw[-latex] (pretrain) to[out=west, in=north east] node[below, font=\smaller, fill=white] {Generate \& filter} (selfdemo.east);
  \draw (selfdemo.east) to[out=south east, in=north, looseness=0.5] (sdrait.west);
\end{tikzpicture}
\end{document}


==> fig/method.tex <==
\documentclass[margin=1cm]{standalone}

\usepackage{tikz}
\usetiklibrary{positioning}

\begin{document}
\begin{tikzpicture}[node distance=8mm, rounded corners, text height=1.5ex, text depth=.25ex]
  \node[draw] (pretrain) {Instruct model};
  \node[draw] (candidates) [right=18mm of pretrain] {Response candidates} 
    edge[latex-] node[below, font=\smaller] (gen) {Generate} (pretrain);
  \node[draw] (instruct) [below=15mm of pretrain, text width=2cm, text height=, text depth=] {Self-demo retrieval-tuned instruct model}
    edge[latex-] node[left, near start, text width=2cm, font=\smaller, text height=, text depth=] (sft) {Train on \sethlcolor{green}\hl{in-distribution} data} (pretrain);
  \node[right=of candidates] (label) {Retrieval augmented instruction-response pairs};
  \node[below=1mm of label, draw] (instructions) {Instructions};
  \node[left=1mm of instructions, draw] (retrievals) {Retrievals};
  \node[right=1mm of instructions, draw, fill=pink] (responses) {Responses};
  \node[draw, fit=(retrievals) (instructions) (responses) (label), text width=7cm] (training set) {}; 
  \draw (training set) to[out=160, in=west, looseness=1] node[fill=white, rounded corners, font=\smaller] {Retrievals and instructions only} (gen.north);
  \node[draw, below=15mm of candidates, fill=green] (demos) {Self-generated demos} 
    edge[latex-] node[near start, left, font=\smaller] (filter) {Filter} (candidates);
  \draw (pretrain) to[out=-30, in=north, looseness=0.5] node[below, font=\smaller] {LLM-as-judge} (filter.north east);
  \draw (training set) to[out=west, in=north, looseness=0.5] (filter.north east);
  % \draw (demos) to[out=west, in=north, looseness=0.5] (sft.north east);
  \coordinate[below=5mm of demos, label={[font=\smaller]below:Replace responses with self-demos}] (combine);
  \draw (demos) to[out=south, in=east] (combine);
  \draw (training set) to[out=200, in=east] (combine) to[out=west, in=north] (sft.north east);
\end{tikzpicture}
\end{document}

